SOAR TESS Survey. II: The impact of stellar companions on planetary populations

We present the results of the second year of exoplanet candidate host speckle observations from the SOAR TESS survey. We find 89 of the 589 newly observed TESS planet candidate hosts have companions within 3\arcsec, resulting in light curve dilution, that if not accounted for leads to underestimated planetary radii. We combined these observations with those from paper I to search for evidence of the impact binary stars have on planetary systems. Removing the quarter of the targets observed identified as false-positive planet detections, we find that transiting planet are suppressed by nearly a factor-of-seven in close solar-type binaries, nearly twice the suppression previously reported. The result on planet occurrence rates that are based on magnitude limited surveys is an overestimation by a factor of two if binary suppression is not taken into account. We also find tentative evidence for similar close binary suppression of planets in M-dwarf systems. Lastly, we find that the high rates of widely separated companions to hot Jupiter hosts previously reported was likely a result of false-positive contamination in our sample.

==> (inline-0) <==
\begin{longtable}{cccccccccccccccc}
\caption{Full SOAR Speckle Observation List and Binary Properties \label{tab:whitelist}}\\
\hline
\hline
\noalign{\vskip 3pt}  
\text{TOI} & TIC & Comp. & \multicolumn{2}{c}{R.A., Dec. (J2000)} & Filter & \text{Obs.} & $\theta$ & $\rho*$$\sigma_{\theta}$ & $\rho$ & $\sigma_{\rho}$ & $\Delta m$ & Flag & Min. $\rho$ & \multicolumn{2}{c}{Limiting $\Delta m$} \\ [0.1ex]
 &  & & (deg) & (deg) &  & Year & ($^{\circ}$) & (mas) & (\arcsec) & (mas) & (mag) & & (\arcsec) & 0\farcs15 & 1\arcsec \\ [0.1ex]
\hline
\noalign{\vskip 3pt}  
\endfirsthead
\multicolumn{16}{c}
{\tablename\ \thetable\ -- \textit{Continued}} \\
\hline \hline
\noalign{\vskip 3pt} 
\text{TOI} & TIC & Comp. & \multicolumn{2}{c}{R.A., Dec. (J2000)} & Filter & \text{Obs.} & $\theta$ & $\rho*$$\sigma_{\theta}$ & $\rho$ & $\sigma_{\rho}$ & $\Delta m$ & Flag & Min. $\rho$ & \multicolumn{2}{c}{Limiting $\Delta m$} \\ [0.1ex]
 &  & & (deg) & (deg) &  & Year & ($^{\circ}$) & (mas) & (\arcsec) & (mas) & (mag) & & (\arcsec) & 0\farcs15 & 1\arcsec \\ [0.1ex]
\hline
\hline
\noalign{\vskip 3pt}  
\endhead
\endfoot
\hline
\endlastfoot

 0 & 1433 & BC & 36.86796 & -27.63592 & I & 2020.927 & 233.0 & 4.1 & 1.463 & 4.1 & 5.6 & * & 0.041 & 3.11 & 5.61 \\ 
 0 & 154671430 & --- & 122.31090 & -29.55236 & I & 2019.950 &  &  &  &  &  & &  0.041 & 1.89 & 3.95 \\ 
 0 & 1596 & AB & 153.81100 & -58.76625 & I & 2020.996 & 341.0 & 0.2 & 1.425 & 0.2 & 1.4 & & 0.041 & 2.53 & 3.25 \\ 
 0 & 1596 & BC & 153.81100 & -58.76625 & I & 2020.996 & 195.7 & 0.3 & 0.230 & 0.8 & 2.1 & & 0.041 & 2.53 & 3.25 \\ 
 0 & 220568520 & --- & 46.28538 & -62.85667 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.56 & 3.82 \\ 
 0 & 278956474 & --- & 101.42192 & -57.13811 & I & 2020.018 &  &  &  &  &  & : & 0.074 & 0.88 & 1.79 \\ 
 0 & 308538095 & --- & 120.85142 & -60.66550 & I & 2019.857 &  &  &  &  &  & &  0.072 & 2.45 & 3.81 \\ 
 0 & 4892 & AB & 128.45477 & -49.94047 & I & 2020.018 & 100.4 & 0.4 & 0.427 & 0.3 & 1.4 & q & 0.041 & 3.37 & 4.12 \\ 
 0 & 923 & AB & 40.36517 & -71.46278 & I & 2020.927 & 242.8 & 0.1 & 0.359 & 0.2 & 1.0 & q & 0.041 & 2.92 & 5.07 \\ 
 102 & 149603524 & --- & 87.13992 & -63.98842 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.91 & 5.15 \\ 
 106 & 38846515 & --- & 68.95975 & -64.02675 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.88 & 5.03 \\ 
 110 & 281459670 & --- & 5.61853 & -59.94258 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.38 & 4.52 \\ 
 131 & 235037761 & Aa,Ab & 353.83125 & -64.56208 & I & 2020.828 & 183.6 & 1.7 & 0.077 & 3.6 & 0.9 & : & 0.064 & 2.11 & 4.02 \\ 
 131 & 235037761 & Aa,Ab & 353.83125 & -64.56208 & y & 2020.828 &  &  &  &  &  & &  0.077 & 1.94 & 2.59 \\ 
 131 & 235037761 & Aa,Ab & 353.83112 & -64.56194 & I & 2020.924 & 359.8 & 316.6 & 0.087 & 0.6 & 1.2 & q & 0.041 & 1.24 & 4.36 \\ 
 132 & 89020549 & --- & 338.39977 & -43.43689 & I & 2019.857 &  &  &  &  &  & &  0.047 & 2.49 & 3.95 \\ 
 153 & 231081369 & AB & 68.07423 & -66.91650 & I & 2019.947 & 171.0 & 0.2 & 0.171 & 0.5 & 0.6 & q & 0.041 & 2.06 & 4.64 \\ 
 179 & 207141131 & --- & 44.26180 & -56.19181 & I & 2019.791 &  &  &  &  &  & &  0.044 & 2.95 & 4.84 \\ 
 185 & 100100827 & --- & 24.35422 & -45.67793 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.97 & 5.60 \\ 
 190 & 166739520 & --- & 36.77555 & -50.28450 & I & 2020.018 &  &  &  &  &  & &  0.041 & 3.01 & 5.60 \\ 
 194 & 211438925 & AB & 5.16058 & -23.93572 & I & 2020.834 & 216.2 & 0.2 & 0.265 & 0.7 & 1.0 & q & 0.052 & 2.67 & 3.69 \\ 
 195 & 230982885 & --- & 24.60490 & -55.77094 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.76 & 5.51 \\ 
 211 & 300293197 & AB & 110.27972 & -68.57836 & I & 2019.948 & 259.0 & 0.4 & 0.208 & 0.2 & 0.2 & & 0.041 & 2.13 & 0.00 \\ 
 212 & 206609630 & Aa,Ab & 22.55002 & -59.58319 & I & 2019.857 & 358.0 & 0.9 & 0.255 & 0.5 & 0.5 & : & 0.098 & 2.23 & 2.32 \\ 
 212 & 206609630 & Aa,Ab & 22.55002 & -59.58319 & I & 2019.947 & 358.4 & 0.5 & 0.254 & 0.2 & 0.7 & & 0.041 & 1.60 & 3.65 \\ 
 212 & 206609630 & Aa,B & 22.55002 & -59.58319 & I & 2019.857 & 292.1 & 0.2 & 0.959 & 0.5 & 1.0 & : & 0.098 & 2.23 & 2.32 \\ 
 212 & 206609630 & Aa,B & 22.55002 & -59.58319 & I & 2019.947 & 291.8 & 0.2 & 0.960 & 0.9 & 1.2 & & 0.041 & 1.60 & 3.65 \\ 
 221 & 316937670 & --- & 356.49193 & -56.34408 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.61 & 4.11 \\ 
 241 & 77031414 & --- & 354.16837 & -34.61114 & I & 2019.949 &  &  &  &  &  & &  0.041 & 2.42 & 5.18 \\ 
 246 & 158623531 & AB & 24.16805 & -50.65919 & I & 2020.018 & 347.5 & 1.0 & 0.422 & 2.5 & 2.7 & q & 0.041 & 2.65 & 4.56 \\ 
 267 & 166836920 & --- & 39.89739 & -50.00864 & I & 2020.018 &  &  &  &  &  & &  0.041 & 3.03 & 5.76 \\ 
 272 & 268766053 & --- & 31.90922 & -20.66186 & I & 2020.018 &  &  &  &  &  & : & 0.053 & 1.77 & 2.86 \\ 
 302 & 229111835 & --- & 17.48106 & -52.23933 & I & 2019.857 &  &  &  &  &  & &  0.074 & 2.51 & 3.65 \\ 
 319 & 389753172 & AB & 351.29091 & -47.94558 & I & 2019.857 & 76.3 & 3.0 & 0.120 & 7.9 & 2.2 & & 0.070 & 1.94 & 3.80 \\ 
 319 & 389753172 & --- & 351.29088 & -47.94558 & I & 2020.828 &  &  &  &  &  & &  0.071 & 1.82 & 3.50 \\ 
 321 & 175476629 & --- & 350.97770 & -38.22561 & I & 2019.949 &  &  &  &  &  & &  0.041 & 2.06 & 4.42 \\ 
 328 & 139357541 & --- & 349.48785 & -43.92553 & I & 2019.857 &  &  &  &  &  & &  0.067 & 2.30 & 3.76 \\ 
 330 & 27966179 & AB & 358.75103 & -22.53908 & I & 2019.950 & 269.9 & 2.5 & 2.756 & 1.2 & 2.8 & * & 0.041 & 1.87 & 4.16 \\ 
 342 & 415969574 & AB & 342.17005 & -18.52017 & I & 2019.857 & 226.7 & 0.8 & 0.393 & 0.9 & 0.2 & : & 0.087 & 2.05 & 3.11 \\ 
 362 & 305048116 & --- & 353.23825 & -28.31978 & I & 2019.949 &  &  &  &  &  & &  0.041 & 1.81 & 4.45 \\ 
 374 & 183675732 & --- & 358.22718 & -41.70047 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.33 & 3.97 \\ 
 383 & 167418898 & AB & 99.60948 & -67.65661 & I & 2020.927 & 333.7 & 0.6 & 0.274 & 0.3 & 1.5 & q & 0.041 & 2.72 & 3.96 \\ 
 388 & 422655579 & --- & 29.26338 & 0.75883 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.73 & 5.45 \\ 
 391 & 382391899 & --- & 43.68808 & -10.89806 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.76 & 4.55 \\ 
 398 & 1129033 & AB & 37.15497 & -7.06094 & I & 2020.927 & 153.6 & 0.4 & 3.306 & 1.5 & 1.6 & * & 0.041 & 3.04 & 5.42 \\ 
 400 & 35857242 & --- & 41.63940 & -0.46403 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.79 & 4.95 \\ 
 403 & 257567854 & --- & 52.81818 & -23.81972 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.48 & 4.65 \\ 
 404 & 166833457 & --- & 58.42887 & -34.32822 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.32 & 4.11 \\ 
 413 & 170634116 & --- & 66.37063 & -30.60044 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.69 & 5.45 \\ 
 418 & 178284730 & --- & 60.38544 & -20.45064 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.81 & 5.16 \\ 
 423 & 43647325 & --- & 76.08156 & -6.22981 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.53 & 4.22 \\ 
 434 & 78055054 & --- & 80.53821 & -30.97083 & I & 2019.859 &  &  &  &  &  & &  0.067 & 2.05 & 3.58 \\ 
 438 & 468880077 & --- & 56.50437 & 9.99036 & I & 2019.791 &  &  &  &  &  & &  0.064 & 2.75 & 4.52 \\ 
 439 & 13021029 & --- & 75.29967 & -26.05389 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.35 & 3.74 \\ 
 443 & 117979897 & --- & 71.82414 & -17.11489 & I & 2020.018 &  &  &  &  &  & : & 0.053 & 1.70 & 3.58 \\ 
 449 & 139528693 & --- & 63.75625 & -22.11586 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.32 & 4.40 \\ 
 452 & 139733308 & --- & 67.22283 & -21.48200 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.50 & 4.25 \\ 
 453 & 452808876 & --- & 72.66063 & 1.89389 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.69 & 4.53 \\ 
 466 & 4616072 & --- & 101.99370 & -21.91128 & I & 2020.111 &  &  &  &  &  & &  0.068 & 2.01 & 3.36 \\ 
 471 & 47911178 & --- & 98.35113 & -23.48617 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.70 & 4.77 \\ 
 473 & 52640302 & --- & 101.11500 & -32.85867 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.13 & 4.40 \\ 
 474 & 59843967 & --- & 94.11235 & -22.54508 & I & 2020.111 &  &  &  &  &  & &  0.066 & 2.04 & 3.56 \\ 
 477 & 170102285 & --- & 101.12754 & -42.76169 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.18 & 4.22 \\ 
 479 & 306362738 & AB & 91.08927 & -16.96617 & I & 2020.111 & 177.2 & 3.8 & 2.277 & 3.8 & 5.0 & * & 0.064 & 2.49 & 4.60 \\ 
 483 & 393414358 & --- & 94.33641 & -38.32331 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.55 & 4.47 \\ 
 486 & 260708537 & --- & 98.46009 & -58.53039 & I & 2020.111 &  &  &  &  &  & &  0.044 & 2.43 & 4.32 \\ 
 488 & 452866790 & --- & 120.59331 & 3.33681 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.17 & 5.27 \\ 
 489 & 455096220 & AB & 123.25075 & 4.78706 & I & 2020.112 & 139.6 & 8.9 & 0.943 & 6.3 & 4.7 & * & 0.064 & 2.41 & 3.81 \\ 
 490 & 455135327 & --- & 123.95019 & 5.83708 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.47 & 3.94 \\ 
 491 & 468987719 & --- & 128.92515 & 10.20636 & I & 2020.112 &  &  &  &  &  & &  0.079 & 2.01 & 3.16 \\ 
 493 & 19025965 & --- & 119.62760 & 12.88339 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.57 & 4.94 \\ 
 495 & 22529346 & --- & 107.60025 & -39.09736 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.50 & 4.80 \\ 
 496 & 88977253 & --- & 123.09753 & -5.76867 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.19 & 4.56 \\ 
 503 & 186812530 & --- & 124.32024 & 12.60150 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.89 & 5.34 \\ 
 504 & 219164808 & --- & 90.77412 & -52.08433 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.83 & 4.77 \\ 
 506 & 274138511 & --- & 116.68690 & 6.44567 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.04 & 5.28 \\ 
 508 & 425206121 & AB & 111.50953 & 7.61578 & I & 2019.947 & 29.3 & 0.8 & 0.647 & 0.4 & 3.0 & q & 0.041 & 2.22 & 4.94 \\ 
 509 & 453211454 & --- & 117.92518 & 9.38651 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.63 & 5.05 \\ 
 511 & 440777904 & --- & 108.82523 & 14.26261 & I & 2020.837 &  &  &  &  &  & &  0.071 & 2.35 & 3.80 \\ 
 518 & 264979636 & --- & 115.71684 & 8.86694 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.63 & 4.95 \\ 
 523 & 93125144 & --- & 84.84658 & -19.55842 & I & 2019.859 &  &  &  &  &  & &  0.064 & 2.36 & 4.25 \\ 
 524 & 365690646 & --- & 81.54325 & 6.91233 & I & 2019.791 &  &  &  &  &  & &  0.064 & 2.71 & 4.32 \\ 
 526 & 200593988 & --- & 85.33578 & 11.19397 & I & 2019.857 &  &  &  &  &  & &  0.072 & 2.29 & 3.73 \\ 
 539 & 238004786 & --- & 102.56841 & -53.00561 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.69 & 4.40 \\ 
 544 & 50618703 & --- & 82.28995 & -0.34267 & I & 2019.791 &  &  &  &  &  & &  0.064 & 2.71 & 4.61 \\ 
 556 & 59003115 & --- & 57.22580 & 13.48300 & I & 2019.857 &  &  &  &  &  & &  0.069 & 2.30 & 4.07 \\ 
 565 & 1103432 & --- & 130.58147 & -17.18944 & I & 2019.950 &  &  &  &  &  & &  0.041 & 1.77 & 3.95 \\ 
 566 & 1133072 & --- & 131.08623 & -28.07678 & I & 2019.950 &  &  &  &  &  & &  0.041 & 1.97 & 4.07 \\ 
 567 & 13349647 & --- & 131.58069 & -8.02667 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.25 & 3.98 \\ 
 571 & 270468559 & --- & 135.34437 & 6.09747 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.30 & 3.66 \\ 
 572 & 289535142 & --- & 131.52497 & -13.20289 & I & 2019.950 &  &  &  &  &  & &  0.041 & 1.73 & 4.37 \\ 
 574 & 315002523 & --- & 144.92688 & -28.58558 & I & 2020.112 &  &  &  &  &  & &  0.066 & 2.03 & 3.91 \\ 
 576 & 408310006 & --- & 144.87474 & -20.98244 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.85 & 5.60 \\ 
 577 & 410094645 & --- & 133.25892 & -22.19842 & I & 2019.950 &  &  &  &  &  & &  0.041 & 2.03 & 4.24 \\ 
 578 & 423275733 & --- & 140.50665 & -23.94808 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.47 & 4.87 \\ 
 578 & 423275733 & AB & 140.50665 & -23.94808 & I & 2020.112 & 314.0 & 0.5 & 5.154 & 0.5 & 2.3 & * & 0.064 & 2.47 & 4.87 \\ 
 590 & 270841724 & --- & 132.06872 & -47.11475 & I & 2019.950 &  &  &  &  &  & &  0.041 & 2.05 & 4.87 \\ 
 620 & 296739893 & --- & 142.17333 & -12.16597 & I & 2019.950 &  &  &  &  &  & &  0.041 & 1.83 & 4.89 \\ 
 624 & 399870368 & --- & 74.55234 & 9.99814 & I & 2019.791 &  &  &  &  &  & &  0.064 & 2.65 & 4.79 \\ 
 625 & 379929661 & --- & 130.50567 & 3.71056 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.20 & 4.77 \\ 
 627 & 365781372 & --- & 81.92345 & 7.91856 & I & 2019.791 &  &  &  &  &  & &  0.064 & 2.55 & 4.40 \\ 
 628 & 281408474 & --- & 99.26308 & 1.76769 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.49 & 3.92 \\ 
 629 & 293853437 & --- & 95.82801 & 0.88336 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.75 & 4.37 \\ 
 641 & 49079670 & AB & 101.07165 & -23.81953 & I & 2019.860 & 282.6 & 2.1 & 2.813 & 0.2 & 5.3 & & 0.064 & 2.28 & 4.44 \\ 
 641 & 49079670 & AB & 101.07178 & -23.81925 & I & 2020.837 & 86.7 & 0.2 & 3.592 & 1.3 & 4.4 & q & 0.063 & 2.50 & 5.41 \\ 
 641 & 49079670 & BC & 101.07165 & -23.81953 & I & 2019.860 & 188.8 & 2.4 & 0.370 & 2.5 & 0.1 & & 0.064 & 2.28 & 4.44 \\ 
 641 & 49079670 & BC & 101.07178 & -23.81925 & I & 2020.837 & 9.1 & 1.5 & 0.334 & 2.4 & 0.4 & q & 0.063 & 2.50 & 5.41 \\ 
 647 & 92992033 & --- & 83.95550 & -18.64961 & I & 2019.859 &  &  &  &  &  & &  0.064 & 2.60 & 4.46 \\ 
 654 & 35009898 & --- & 164.72466 & -5.54797 & I & 2019.950 &  &  &  &  &  & &  0.041 & 2.09 & 4.29 \\ 
 655 & 35516889 & --- & 148.41692 & -45.65917 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.38 & 3.87 \\ 
 656 & 36734222 & --- & 154.90833 & -9.80633 & I & 2020.018 &  &  &  &  &  & : & 0.041 & 2.22 & 3.71 \\ 
 661 & 53735810 & --- & 158.22500 & -34.99014 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.22 & 3.51 \\ 
 675 & 169226822 & --- & 160.55871 & -3.83506 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.80 & 5.11 \\ 
 683 & 437248515 & --- & 169.43897 & -19.05478 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.10 & 4.00 \\ 
 687 & 74534430 & --- & 137.67258 & -45.09914 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.84 & 5.14 \\ 
 691 & 156991337 & --- & 99.95388 & -42.04525 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.46 & 4.32 \\ 
 692 & 320417762 & --- & 118.00425 & 10.24931 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.54 & 5.00 \\ 
 693 & 458589703 & --- & 124.27475 & 8.24919 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.55 & 5.08 \\ 
 698 & 141527579 & --- & 87.73716 & -76.62006 & I & 2020.835 &  &  &  &  &  & &  0.073 & 2.02 & 3.35 \\ 
 700 & 150428135 & --- & 97.09608 & -65.57828 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.52 & 4.17 \\ 
 704 & 260004324 & --- & 91.08192 & -55.31384 & I & 2019.792 &  &  &  &  &  & &  0.064 & 3.05 & 4.77 \\ 
 705 & 391904697 & --- & 106.47729 & -72.55911 & I & 2019.857 &  &  &  &  &  & &  0.067 & 2.24 & 3.80 \\ 
 707 & 167342439 & --- & 98.72916 & -67.53711 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.51 & 4.06 \\ 
 710 & 309402106 & --- & 124.74893 & -65.27828 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.63 & 4.45 \\ 
 712 & 150151262 & --- & 92.93613 & -65.82594 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.62 & 4.57 \\ 
 713 & 167600516 & --- & 102.02150 & -65.62386 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.56 & 4.16 \\ 
 714 & 219195044 & --- & 92.39192 & -53.82333 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.37 & 4.06 \\ 
 716 & 119081096 & --- & 136.23863 & -18.50256 & I & 2019.950 &  &  &  &  &  & &  0.041 & 1.79 & 4.36 \\ 
 718 & 150247134 & --- & 94.16747 & -62.64853 & I & 2019.792 &  &  &  &  &  & &  0.066 & 2.29 & 3.69 \\ 
 719 & 184952758 & --- & 128.14397 & -36.34675 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.30 & 4.46 \\ 
 723 & 177077336 & --- & 103.24303 & -70.64131 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.93 & 4.22 \\ 
 724 & 339961200 & --- & 112.55512 & -58.53969 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.48 & 3.77 \\ 
 725 & 410245915 & AB & 133.96488 & -20.27475 & I & 2019.950 & 185.0 & 0.2 & 0.248 & 0.6 & 1.4 & q & 0.041 & 1.59 & 4.80 \\ 
 726 & 174143743 & --- & 113.88328 & -36.38708 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.72 & 4.84 \\ 
 727 & 149788158 & --- & 130.73688 & -2.49864 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.50 & 5.08 \\ 
 728 & 96097215 & AB & 146.89172 & -7.33103 & I & 2019.950 & 309.9 & 0.4 & 2.189 & 0.1 & 1.5 & * & 0.041 & 2.24 & 4.65 \\ 
 732 & 36724087 & --- & 154.64597 & -11.71703 & I & 2019.950 &  &  &  &  &  & &  0.041 & 1.87 & 5.05 \\ 
 735 & 150271680 & --- & 94.75446 & -63.86458 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.76 & 4.83 \\ 
 738 & 260304800 & --- & 94.53550 & -57.55881 & I & 2019.857 &  &  &  &  &  & : & 0.103 & 1.83 & 2.71 \\ 
 739 & 279425357 & AB & 104.99105 & -57.61867 & I & 2019.857 & 40.6 & 1.2 & 0.120 & 1.9 & 2.5 & & 0.064 & 2.33 & 3.46 \\ 
 739 & 279425357 & AB & 104.99105 & -57.61867 & I & 2020.925 & 36.2 & 5.1 & 0.120 & 0.7 & 2.0 & & 0.041 & 1.31 & 3.65 \\ 
 742 & 373424049 & --- & 140.05678 & -53.11969 & I & 2019.948 &  &  &  &  &  & &  0.041 & 2.69 & 5.37 \\ 
 744 & 437242640 & --- & 165.39950 & -23.86075 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.59 & 5.21 \\ 
 746 & 167418903 & --- & 99.62083 & -67.64925 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.51 & 4.03 \\ 
 747 & 15445551 & --- & 185.32472 & -52.84083 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.75 & 5.14 \\ 
 748 & 104024556 & --- & 196.04388 & -35.54911 & I & 2020.117 &  &  &  &  &  & &  0.064 & 2.62 & 4.94 \\ 
 752 & 61538902 & --- & 176.29900 & -42.06367 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.37 & 4.22 \\ 
 766 & 219698950 & --- & 175.52529 & -23.35456 & I & 2020.019 &  &  &  &  &  & &  0.043 & 2.10 & 3.56 \\ 
 767 & 229047362 & --- & 195.36015 & -27.52233 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.32 & 4.19 \\ 
 769 & 248075138 & --- & 192.98155 & -42.07392 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.49 & 4.54 \\ 
 770 & 248111245 & --- & 193.55255 & -46.58772 & I & 2020.117 &  &  &  &  &  & &  0.078 & 1.89 & 3.64 \\ 
 773 & 286865921 & --- & 190.15205 & -19.28431 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.23 & 4.09 \\ 
 774 & 294301883 & --- & 203.75928 & -17.50431 & I & 2020.117 &  &  &  &  &  & &  0.064 & 2.59 & 4.49 \\ 
 776 & 306996324 & --- & 178.57815 & -37.55347 & I & 2019.950 &  &  &  &  &  & &  0.041 & 2.07 & 4.93 \\ 
 780 & 398943781 & --- & 190.61875 & -30.63986 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.73 & 4.65 \\ 
 781 & 413376180 & AB & 176.73909 & -22.56300 & I & 2020.117 & 45.2 & 10.7 & 1.256 & 10.7 & 4.4 & * & 0.066 & 2.20 & 4.04 \\ 
 786 & 375059587 & --- & 100.10403 & -63.33906 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.88 & 4.71 \\ 
 788 & 349829627 & --- & 113.69550 & -61.23994 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.72 & 4.02 \\ 
 789 & 300710077 & --- & 115.26900 & -71.30422 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.09 & 3.28 \\ 
 790 & 308994098 & --- & 123.39782 & -64.09106 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.61 & 3.95 \\ 
 791 & 306472057 & --- & 118.43480 & -69.70175 & I & 2019.857 &  &  &  &  &  & &  0.067 & 2.38 & 3.83 \\ 
 793 & 300013921 & --- & 107.13410 & -68.36900 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.44 & 3.89 \\ 
 794 & 299945285 & --- & 106.66488 & -71.44650 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.56 & 4.29 \\ 
 795 & 278895705 & --- & 100.97037 & -55.63903 & I & 2019.792 &  &  &  &  &  & &  0.064 & 3.05 & 4.68 \\ 
 797 & 271596225 & --- & 108.56212 & -74.60269 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.40 & 4.00 \\ 
 799 & 255685030 & --- & 98.46913 & -52.46025 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.79 & 4.45 \\ 
 801 & 177258735 & AB & 102.22517 & -73.30021 & I & 2019.857 & 129.2 & 12.4 & 1.967 & 12.3 & 7.1 & * & 0.064 & 2.54 & 4.46 \\ 
 802 & 167303382 & --- & 97.98677 & -68.70877 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.61 & 4.15 \\ 
 803 & 143526444 & --- & 125.64490 & -19.25478 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.84 & 5.32 \\ 
 806 & 33831980 & --- & 63.41663 & -76.09778 & I & 2019.791 &  &  &  &  &  & : & 0.111 & 1.73 & 2.67 \\ 
 808 & 30122649 & --- & 133.74852 & -44.28814 & I & 2019.950 &  &  &  &  &  & &  0.041 & 2.37 & 5.23 \\ 
 814 & 255760319 & --- & 99.71458 & -53.10756 & I & 2019.792 &  &  &  &  &  & &  0.064 & 3.10 & 4.77 \\ 
 818 & 46096489 & --- & 214.68328 & -20.27550 & I & 2020.117 &  &  &  &  &  & &  0.064 & 2.45 & 4.30 \\ 
 819 & 73717937 & --- & 192.18999 & -47.61369 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.35 & 4.02 \\ 
 820 & 111991770 & --- & 208.92908 & -32.15908 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.50 & 4.75 \\ 
 822 & 127530399 & --- & 217.60913 & -46.15931 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.47 & 4.22 \\ 
 825 & 220029715 & --- & 208.85728 & -21.20789 & I & 2020.117 &  &  &  &  &  & : & 0.072 & 2.27 & 3.66 \\ 
 826 & 243200602 & --- & 203.10613 & -42.47528 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.54 & 4.00 \\ 
 827 & 270507305 & --- & 98.89333 & -79.71583 & I & 2020.018 &  &  &  &  &  & : & 0.050 & 2.00 & 3.13 \\ 
 828 & 271168962 & --- & 210.19397 & -30.58358 & I & 2020.117 &  &  &  &  &  & &  0.064 & 2.44 & 4.74 \\ 
 830 & 281924357 & AB & 129.75685 & -74.76331 & I & 2019.953 & 225.8 & 4.9 & 2.868 & 10.3 & 2.4 & * & 0.048 & 0.97 & 2.69 \\ 
 834 & 404340025 & --- & 195.82805 & -49.63969 & I & 2020.117 &  &  &  &  &  & &  0.064 & 2.56 & 4.57 \\ 
 841 & 238932509 & --- & 94.94250 & -53.22703 & I & 2019.857 &  &  &  &  &  & &  0.072 & 2.17 & 3.57 \\ 
 842 & 141768070 & --- & 91.93746 & -73.39178 & I & 2020.927 &  &  &  &  &  & : & 0.055 & 1.61 & 2.71 \\ 
 843 & 437333618 & --- & 207.90802 & -23.78106 & I & 2020.117 &  &  &  &  &  & : & 0.074 & 2.03 & 3.64 \\ 
 859 & 150430484 & --- & 97.14347 & -61.15044 & I & 2019.792 &  &  &  &  &  & &  0.068 & 2.15 & 3.64 \\ 
 861 & 372913430 & --- & 119.53355 & -60.78053 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.51 & 3.76 \\ 
 862 & 309254930 & AB & 124.30008 & -65.65722 & I & 2019.857 & 296.2 & 0.3 & 0.934 & 0.2 & 0.5 & * & 0.064 & 2.66 & 3.77 \\ 
 863 & 238898571 & --- & 93.72950 & -49.75606 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.95 & 4.77 \\ 
 867 & 358460246 & --- & 119.01465 & -64.94139 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.73 & 3.89 \\ 
 868 & 271596418 & --- & 108.56810 & -74.97058 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.35 & 3.82 \\ 
 873 & 237920046 & --- & 56.73552 & -63.33692 & I & 2019.857 &  &  &  &  &  & &  0.073 & 2.28 & 3.91 \\ 
 874 & 232025086 & --- & 96.06928 & -46.93789 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.94 & 4.85 \\ 
 876 & 32497972 & --- & 84.10900 & -24.24403 & I & 2019.859 &  &  &  &  &  & &  0.069 & 2.47 & 4.04 \\ 
 877 & 255704097 & --- & 99.11517 & -50.29744 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.65 & 4.32 \\ 
 879 & 37084932 & --- & 98.12407 & -3.54497 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.83 & 4.46 \\ 
 880 & 34077285 & --- & 94.16447 & -13.98742 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.57 & 4.72 \\ 
 881 & 237808867 & AB & 104.48019 & 5.74789 & I & 2019.860 & 49.5 & 2.2 & 0.123 & 0.6 & 2.5 & & 0.048 & 2.42 & 4.05 \\ 
 881 & 237808867 & AB & 104.48005 & 5.74803 & I & 2020.925 & 48.3 & 2.5 & 0.127 & 1.2 & 2.7 & & 0.041 & 2.05 & 4.90 \\ 
 882 & 92013169 & --- & 89.16493 & 14.78547 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.66 & 4.54 \\ 
 883 & 123846039 & --- & 103.36907 & -6.50789 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.71 & 5.00 \\ 
 884 & 167031605 & --- & 93.92105 & 11.83264 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.40 & 3.53 \\ 
 885 & 25334160 & --- & 98.26779 & -10.87081 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.45 & 4.34 \\ 
 886 & 120269103 & --- & 101.69389 & -6.14477 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.71 & 4.93 \\ 
 887 & 437984134 & --- & 94.54543 & 15.95211 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.53 & 4.10 \\ 
 888 & 438295981 & --- & 96.66605 & 13.29928 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.64 & 3.92 \\ 
 889 & 284288080 & --- & 106.64979 & -53.54642 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.58 & 4.48 \\ 
 890 & 333607525 & AB & 100.36340 & -12.28503 & I & 2019.860 & 146.1 & 0.9 & 0.426 & 0.4 & 0.5 & q & 0.064 & 2.26 & 3.75 \\ 
 891 & 33690636 & --- & 93.12234 & -16.79211 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.61 & 4.36 \\ 
 892 & 66561343 & --- & 86.73820 & -11.23536 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.71 & 4.01 \\ 
 893 & 123958679 & --- & 103.67859 & -7.13131 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.57 & 4.44 \\ 
 894 & 42755801 & AB & 96.79397 & -4.78008 & I & 2019.860 & 330.3 & 0.4 & 0.599 & 0.3 & 2.3 & q & 0.064 & 2.71 & 4.50 \\ 
 895 & 250484865 & --- & 94.20558 & -2.92894 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.85 & 4.83 \\ 
 896 & 102283403 & --- & 89.15466 & 10.55172 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.68 & 4.48 \\ 
 897 & 229384040 & --- & 98.59793 & 8.41342 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.43 & 3.40 \\ 
 898 & 124543547 & AB & 104.48085 & -9.92492 & I & 2019.860 & 35.7 & 0.3 & 1.295 & 0.4 & 2.0 & * & 0.064 & 2.54 & 4.20 \\ 
 899 & 177162886 & --- & 104.49250 & -71.52283 & I & 2019.857 &  &  &  &  &  & &  0.071 & 2.20 & 3.68 \\ 
 903 & 238197638 & --- & 57.48928 & -72.79350 & I & 2019.792 &  &  &  &  &  & &  0.097 & 1.86 & 3.05 \\ 
 904 & 261257684 & --- & 89.37204 & -83.13006 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.53 & 4.20 \\ 
 908 & 350153977 & --- & 53.15930 & -81.25075 & I & 2019.791 &  &  &  &  &  & &  0.069 & 2.67 & 3.90 \\ 
 910 & 369327947 & --- & 290.24155 & -82.56161 & I & 2020.836 &  &  &  &  &  & &  0.064 & 2.93 & 4.46 \\ 
 914 & 153027658 & AB & 48.72565 & -44.96150 & I & 2020.834 & 169.0 & 0.2 & 0.104 & 0.3 & 0.2 & q & 0.048 & 2.08 & 4.03 \\ 
 916 & 348844154 & --- & 105.95672 & -60.29733 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.51 & 3.81 \\ 
 919 & 150167117 & AB & 93.41353 & -62.21981 & I & 2019.792 & 82.9 & 2.4 & 0.071 & 20.0 &  & & 0.068 & 1.90 & 3.23 \\ 
 919 & 150167117 & AB & 93.41367 & -62.21967 & I & 2019.953 & 80.0 & 3.2 & 0.087 & 1.4 & 0.3 & : & 0.041 & 0.77 & 3.33 \\ 
 919 & 150167117 & AB & 93.41353 & -62.21978 & I & 2020.925 & 85.2 & 0.2 & 0.082 & 2.3 & 0.5 & & 0.041 & 1.44 & 3.86 \\ 
 920 & 271722899 & --- & 110.31246 & -73.45325 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.40 & 3.85 \\ 
 921 & 278775625 & --- & 99.67434 & -56.22050 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.63 & 4.13 \\ 
 922 & 278199349 & AB & 110.89014 & -79.50431 & I & 2019.947 & 217.0 & 2.5 & 3.380 & 2.5 & 4.4 & * & 0.041 & 1.81 & 3.94 \\ 
 925 & 300599466 & AB & 113.04777 & -68.01272 & I & 2019.857 & 205.0 & 0.4 & 2.682 & 0.4 & 2.1 & * & 0.067 & 2.66 & 4.32 \\ 
 926 & 176796997 & AB & 48.37875 & -32.00594 & I & 2020.927 & 158.8 & 2.2 & 0.188 & 1.2 & 2.1 & q & 0.045 & 2.08 & 3.65 \\ 
 927 & 261258875 & --- & 89.73080 & -79.74344 & I & 2019.791 &  &  &  &  &  & &  0.064 & 2.57 & 4.11 \\ 
 928 & 300557619 & --- & 112.59947 & -71.59503 & I & 2019.857 &  &  &  &  &  & &  0.073 & 2.43 & 3.74 \\ 
 931 & 206474443 & AB & 57.33711 & -47.91831 & I & 2020.927 & 55.4 & 0.8 & 0.111 & 0.6 & 0.3 & : & 0.056 & 0.00 & 3.19 \\ 
 932 & 260417932 & --- & 95.94117 & -54.57814 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.72 & 4.57 \\ 
 933 & 260130483 & --- & 92.30517 & -55.40361 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.67 & 4.51 \\ 
 934 & 220475245 & --- & 75.35067 & -56.14136 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.32 & 4.41 \\ 
 936 & 278198753 & AB & 111.03642 & -78.44283 & I & 2020.111 & 131.7 & 0.4 & 0.715 & 0.6 & 1.0 & * & 0.067 & 2.22 & 2.99 \\ 
 937 & 425163745 & --- & 58.89680 & -2.50592 & I & 2019.791 &  &  &  &  &  & &  0.064 & 2.40 & 3.88 \\ 
 940 & 248434716 & Aa,Ab & 77.40390 & -5.67147 & I & 2019.857 & 55.3 & 0.2 & 0.110 & 0.4 & 0.1 & & 0.072 & 1.98 & 4.00 \\ 
 940 & 248434716 & Aa,Ab & 77.40487 & -5.67064 & I & 2020.111 & 56.0 & 0.4 & 0.116 &  & 0.2 & & 0.064 & 2.06 & 4.03 \\ 
 940 & 248434716 & Aa,B & 77.40390 & -5.67147 & I & 2019.857 & 131.7 & 1.3 & 2.547 & 0.1 & 1.8 & & 0.072 & 1.98 & 4.00 \\ 
 940 & 248434716 & Aa,B & 77.40487 & -5.67064 & I & 2020.111 & 131.7 & 0.3 & 2.544 & 0.4 & 1.9 & & 0.064 & 2.06 & 4.03 \\ 
 941 & 408137826 & --- & 78.30047 & 6.54572 & I & 2019.791 &  &  &  &  &  & &  0.067 & 2.50 & 3.95 \\ 
 942 & 146520535 & --- & 76.64958 & -20.24561 & I & 2019.859 &  &  &  &  &  & &  0.064 & 2.50 & 4.15 \\ 
 943 & 399871011 & --- & 74.55527 & 8.98083 & I & 2019.791 &  &  &  &  &  & &  0.066 & 2.63 & 4.01 \\ 
 944 & 434234955 & AB & 63.81108 & 14.94472 & I & 2019.791 & 111.9 & 1.3 & 2.019 & 1.3 & 2.0 & * & 0.066 & 2.22 & 3.84 \\ 
 946 & 219205407 & --- & 92.83382 & -51.46667 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.61 & 4.46 \\ 
 947 & 262330063 & AB & 78.31903 & 4.80994 & I & 2019.791 & 70.6 & 1.5 & 2.002 & 4.6 & 3.0 & * & 0.064 & 2.57 & 4.12 \\ 
 948 & 146438872 & --- & 75.53199 & -22.71189 & I & 2019.859 &  &  &  &  &  & &  0.064 & 2.40 & 4.31 \\ 
 950 & 245947683 & --- & 70.37495 & 14.81561 & I & 2019.791 &  &  &  &  &  & &  0.064 & 2.51 & 4.06 \\ 
 951 & 449050247 & --- & 67.55271 & 5.29919 & I & 2019.791 &  &  &  &  &  & & 0.064 & 2.79 & 4.50 \\ 
 953 & 449050248 & AB & 67.55258 & 5.29919 & I & 2019.791 & 288.7 & 0.5 & 4.422 & 0.5 & 0.2 & * & 0.063 & 2.69 & 5.15 \\ 
 957 & 249067445 & --- & 79.43247 & -0.37009 & I & 2019.791 &  &  &  &  &  & &  0.064 & 2.80 & 4.90 \\ 
 958 & 92880568 & --- & 83.21541 & -19.57464 & I & 2019.859 &  &  &  &  &  & &  0.064 & 2.39 & 4.47 \\ 
 959 & 279999655 & --- & 114.01247 & 4.71511 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.40 & 5.35 \\ 
 960 & 5109298 & --- & 107.59812 & -5.43267 & I & 2019.860 &  &  &  &  &  & & 0.064 & 2.41 & 4.48 \\ 
 961 & 265077027 & --- & 127.17837 & 4.03883 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.26 & 5.27 \\ 
 962 & 141776043 & AB & 117.71263 & -21.01544 & I & 2020.111 & 20.4 & 0.5 & 2.842 & 1.2 & 1.6 & * & 0.063 & 2.66 & 5.10 \\ 
 963 & 25799609 & AB & 119.14929 & -0.77289 & I & 2019.947 & 222.7 & 2.9 & 3.655 & 2.1 & 4.1 & * & 0.041 & 2.61 & 5.20 \\ 
 964 & 179155220 & --- & 109.10691 & -8.33003 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.41 & 4.98 \\ 
 965 & 179159972 & --- & 109.05633 & -9.89361 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.41 & 4.96 \\ 
 966 & 178367144 & AB & 123.39230 & -1.98306 & I & 2019.947 & 138.7 & 0.6 & 4.901 & 0.4 & 0.8 & * & 0.041 & 2.01 & 5.56 \\ 
 967 & 445586472 & --- & 117.08440 & -57.23633 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.79 & 3.85 \\ 
 968 & 453209605 & AB & 116.91433 & 11.98078 & I & 2019.947 & 136.2 & 0.9 & 0.298 & 1.5 & 3.1 & & 0.041 & 2.23 & 5.01 \\ 
 969 & 280437559 & --- & 115.13679 & 2.09883 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.80 & 5.54 \\ 
 970 & 174599051 & --- & 114.69917 & -39.13550 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.90 & 4.66 \\ 
 971 & 177722855 & --- & 107.42154 & -11.32892 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.68 & 4.66 \\ 
 972 & 125894957 & --- & 115.28037 & -26.07097 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.66 & 4.58 \\ 
 973 & 409459226 & --- & 109.95033 & -11.94269 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.48 & 5.13 \\ 
 974 & 333821572 & --- & 116.27547 & -17.17483 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.55 & 4.49 \\ 
 975 & 133654092 & --- & 121.18512 & -41.55983 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.29 & 4.28 \\ 
 976 & 347098457 & --- & 117.47053 & -16.02258 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.76 & 4.84 \\ 
 977 & 268371979 & --- & 105.06322 & -2.34744 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.57 & 4.35 \\ 
 978 & 73038411 & --- & 120.20398 & -2.01081 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.64 & 5.45 \\ 
 979 & 5772442 & AB & 111.76655 & -7.12994 & I & 2019.947 & 238.4 & 1.6 & 0.083 & 1.0 & 0.5 & q & 0.041 & 0.60 & 4.46 \\ 
 979 & 5772442 & AB & 111.76584 & -7.13064 & I & 2020.111 & 238.5 & 0.8 & 0.086 & 1.3 & 0.5 & & 0.053 & 2.12 & 3.64 \\ 
 979 & 5772442 & AB & 111.76655 & -7.12981 & I & 2020.837 & 237.6 & 0.2 & 0.085 & 0.2 & 0.5 & & 0.056 & 2.12 & 3.54 \\ 
 980 & 93594834 & --- & 114.42084 & -7.33678 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.30 & 4.87 \\ 
 981 & 127476180 & AB & 117.11316 & -28.20472 & I & 2019.792 & 82.4 & 6.9 & 1.554 & 6.8 & 5.6 & * & 0.064 & 2.60 & 4.65 \\ 
 982 & 177126182 & --- & 106.40508 & -11.97986 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.78 & 4.71 \\ 
 983 & 148659924 & --- & 114.86447 & -32.90378 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.65 & 4.70 \\ 
 984 & 33091633 & AB & 104.87597 & -4.81189 & I & 2019.860 & 186.1 & 1.5 & 0.286 & 1.8 & 2.2 & q & 0.049 & 2.71 & 4.34 \\ 
 985 & 425220920 & --- & 111.64423 & 7.01636 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.32 & 5.09 \\ 
 986 & 320536216 & --- & 120.10532 & 10.34403 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.93 & 5.15 \\ 
 987 & 52548453 & --- & 100.92572 & -30.49200 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.38 & 4.31 \\ 
 988 & 113553629 & --- & 113.42405 & -30.99606 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.53 & 4.81 \\ 
 989 & 207277638 & --- & 110.50668 & 10.23867 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.21 & 4.93 \\ 
 990 & 88684250 & --- & 121.91345 & -5.76994 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.48 & 5.36 \\ 
 991 & 7561203 & --- & 114.34644 & -11.15103 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.46 & 4.61 \\ 
 992 & 108835813 & --- & 112.61672 & -26.08067 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.65 & 4.75 \\ 
 993 & 259353953 & --- & 113.96128 & -15.49917 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.54 & 4.62 \\ 
 994 & 93963408 & --- & 115.04637 & -9.08425 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.49 & 5.08 \\ 
 995 & 317951248 & --- & 110.81142 & 5.56286 & I & 2019.947 &  &  &  &  &  & &  0.041 & 1.96 & 5.23 \\ 
 996 & 142918609 & AB & 119.35052 & -19.51547 & I & 2019.792 & 230.1 & 1.3 & 0.139 & 1.9 & 1.6 & q & 0.051 & 2.08 & 4.59 \\ 
 996 & 142918609 & AB & 119.34996 & -19.51631 & I & 2020.927 & 229.8 & 0.4 & 0.138 & 0.2 & 1.8 & q & 0.041 & 0.83 & 5.28 \\ 
 997 & 341729521 & --- & 121.31979 & -59.57978 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.57 & 4.20 \\ 
 998 & 54390047 & --- & 118.31982 & -14.21853 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.68 & 4.82 \\ 
 999 & 341186896 & --- & 118.86430 & -58.22211 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.73 & 4.37 \\ 
 1000 & 50365310 & --- & 112.35798 & -12.69569 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.32 & 4.59 \\ 
 1001 & 88863718 & AB & 122.58036 & -5.51381 & I & 2019.947 & 1.1 & 2.9 & 1.597 & 2.9 & 5.3 & * & 0.041 & 2.50 & 5.44 \\ 
 1002 & 124709665 & AB & 104.72695 & -10.58044 & I & 2019.860 & 124.0 & 5.9 & 0.108 & 1.4 & 2.8 & : & 0.064 & 2.37 & 4.87 \\ 
 1002 & 124709665 & AB & 104.72695 & -10.58044 & I & 2019.953 & 128.2 & 2.0 & 0.119 & 3.1 & 3.0 & & 0.041 & 2.31 & 4.56 \\ 
 1002 & 124709665 & AB & 104.72695 & -10.58044 & I & 2020.837 & 129.3 & 0.6 & 0.120 & 1.3 & 3.1 & & 0.046 & 2.51 & 4.48 \\ 
 1003 & 106997505 & --- & 110.56010 & -25.20703 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.75 & 4.86 \\ 
 1004 & 238597883 & --- & 122.17821 & -48.80283 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.70 & 4.50 \\ 
 1005 & 169904935 & AB & 120.70473 & -11.10161 & I & 2019.950 & 358.1 & 0.1 & 0.176 & 0.1 & 0.3 & q & 0.041 & 2.45 & 4.86 \\ 
 1005 & 169904935 & AB & 120.70483 & -11.10133 & I & 2020.925 & 359.0 & 0.1 & 0.173 & 0.1 & 0.3 & & 0.041 & 1.11 & 5.42 \\ 
 1006 & 156115721 & AB & 124.35966 & -27.27406 & I & 2019.950 & 341.3 & 0.7 & 0.255 & 0.7 & 1.5 & & 0.041 & 1.77 & 4.43 \\ 
 1006 & 156115721 & AC & 124.35966 & -27.27406 & I & 2019.950 & 300.5 &  & 3.570 &  & 0.4 & & 0.041 & 1.77 & 4.43 \\ 
 1007 & 65212867 & --- & 112.75251 & -4.46364 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.50 & 5.03 \\ 
 1008 & 440801822 & AB & 109.38288 & 13.39522 & I & 2019.860 & 309.1 & 0.1 & 0.488 & 0.2 & 0.3 & & 0.048 & 2.59 & 3.80 \\ 
 1009 & 107782586 & AB & 111.66801 & -24.46228 & I & 2019.792 & 37.0 & 0.3 & 0.260 & 0.7 & 3.0 & q & 0.064 & 2.74 & 5.18 \\ 
 1010 & 139853601 & AB & 112.29414 & -21.83292 & I & 2019.792 & 350.8 & 0.2 & 0.105 & 1.4 & 0.4 & q & 0.046 & 2.11 & 4.82 \\ 
 1010 & 139853601 & AB & 112.29385 & -21.83306 & I & 2019.860 & 350.8 & 0.3 & 0.106 & 0.6 & 0.5 & q & 0.046 & 2.12 & 4.17 \\ 
 1011 & 114018671 & --- & 113.98360 & -32.84109 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.72 & 5.04 \\ 
 1012 & 427508467 & --- & 117.09532 & 6.78507 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.53 & 5.24 \\ 
 1013 & 97700520 & --- & 107.28609 & -31.93357 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.57 & 4.81 \\ 
 1014 & 96246348 & AB & 103.56122 & -34.22283 & I & 2019.860 & 275.4 & 0.2 & 2.110 & 0.1 & 1.3 & * & 0.064 & 2.73 & 4.92 \\ 
 1015 & 155044736 & --- & 122.89623 & -27.97211 & I & 2019.950 &  &  &  &  &  & &  0.041 & 2.12 & 4.78 \\ 
 1016 & 175310067 & --- & 116.11065 & -36.09833 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.81 & 4.59 \\ 
 1017 & 182943944 & --- & 124.72645 & -37.78328 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.29 & 4.25 \\ 
 1018 & 291555748 & --- & 111.71604 & -50.26661 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.76 & 4.64 \\ 
 1019 & 341420329 & --- & 120.14803 & -54.87856 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.70 & 3.96 \\ 
 1020 & 140706664 & --- & 128.38200 & -43.82844 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.41 & 4.39 \\ 
 1021 & 143994283 & --- & 119.30103 & -42.99925 & I & 2019.860 &  &  &  &  &  & &  0.064 & 2.50 & 4.40 \\ 
 1022 & 47384844 & --- & 162.96482 & -5.78881 & I & 2019.950 &  &  &  &  &  & &  0.041 & 2.24 & 5.00 \\ 
 1023 & 238374636 & --- & 120.83766 & -51.34569 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.41 & 3.90 \\ 
 1025 & 297967252 & --- & 142.52177 & -51.51714 & I & 2019.948 &  &  &  &  &  & &  0.041 & 2.78 & 5.66 \\ 
 1026 & 388624270 & --- & 125.43441 & -51.75942 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.77 & 4.43 \\ 
 1027 & 20318757 & --- & 167.13358 & -29.65289 & I & 2019.950 &  &  &  &  &  & &  0.041 & 2.39 & 5.08 \\ 
 1028 & 447283466 & --- & 157.09800 & -51.70518 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.81 & 5.62 \\ 
 1030 & 464296022 & --- & 155.83176 & -57.59033 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.41 & 4.89 \\ 
 1031 & 304021498 & --- & 140.88395 & -67.02603 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.49 & 4.85 \\ 
 1032 & 146589986 & AB & 159.22158 & -42.54167 & I & 2019.948 & 276.5 & 0.2 & 1.352 & 0.5 & 1.4 & * & 0.041 & 2.53 & 4.70 \\ 
 1034 & 400595342 & --- & 134.44179 & -49.00058 & I & 2019.950 &  &  &  &  &  & &  0.041 & 2.31 & 5.14 \\ 
 1035 & 361413119 & AB & 144.15033 & -61.58322 & I & 2019.953 & 290.1 & 1.8 & 0.089 & 2.9 & 1.3 & & 0.041 & 1.68 & 4.28 \\ 
 1036 & 146172354 & --- & 157.86708 & -42.24028 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.77 & 5.19 \\ 
 1037 & 363260203 & --- & 147.38515 & -63.30650 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.81 & 5.29 \\ 
 1039 & 461867584 & AB & 149.68858 & -58.76047 & I & 2019.953 & 284.4 & 0.9 & 0.664 & 1.0 & 2.3 & q & 0.041 & 2.69 & 4.18 \\ 
 1040 & 310483807 & --- & 128.61437 & -61.48831 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.89 & 4.09 \\ 
 1041 & 385624852 & --- & 138.40206 & -55.19781 & I & 2019.948 &  &  &  &  &  & &  0.041 & 2.78 & 5.63 \\ 
 1042 & 360286627 & --- & 141.97543 & -61.33006 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.45 & 4.96 \\ 
 1043 & 90448944 & AB & 128.30196 & -52.71425 & I & 2019.857 & 332.8 & 0.3 & 1.664 & 1.5 & 2.5 & * & 0.064 & 2.77 & 4.29 \\ 
 1044 & 463402815 & AB & 153.81100 & -58.76625 & I & 2019.953 & 341.0 & 0.4 & 1.421 & 0.8 & 1.1 & & 0.041 & 2.50 & 4.23 \\ 
 1044 & 463402815 & BC & 153.81100 & -58.76625 & I & 2019.953 & 195.3 & 2.0 & 0.233 & 0.4 & 2.4 & & 0.041 & 2.50 & 4.23 \\ 
 1046 & 309787037 & --- & 126.41950 & -60.90747 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.82 & 3.99 \\ 
 1047 & 370745311 & AB & 144.58210 & -67.50517 & I & 2019.953 & 247.3 & 0.9 & 0.806 & 1.0 & 2.1 & q & 0.041 & 2.54 & 4.16 \\ 
 1048 & 384549882 & AB & 136.52775 & -54.90394 & I & 2019.948 & 256.5 & 0.2 & 4.706 & 0.2 & 3.5 & * & 0.041 & 2.61 & 6.20 \\ 
 1050 & 66818296 & --- & 239.96215 & -28.06192 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.46 & 4.30 \\ 
 1052 & 317060587 & --- & 337.51100 & -75.64656 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.66 & 4.21 \\ 
 1053 & 112395568 & --- & 290.97727 & -33.35136 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.67 & 4.98 \\ 
 1054 & 366989877 & --- & 302.11415 & -54.31739 & I & 2019.856 &  &  &  &  &  & &  0.064 & 2.48 & 4.54 \\ 
 1055 & 320004517 & --- & 293.28536 & -54.53217 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.87 & 4.76 \\ 
 1056 & 421894914 & --- & 339.25858 & -76.91756 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.72 & 4.28 \\ 
 1057 & 323132914 & AB & 127.99596 & -78.40750 & I & 2019.947 & 24.5 & 4.8 & 1.802 & 4.2 & 5.6 & * & 0.041 & 2.57 & 4.97 \\ 
 1058 & 31553893 & --- & 288.91203 & -31.79078 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.80 & 4.52 \\ 
 1059 & 380783252 & --- & 269.71446 & -60.92214 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.77 & 4.24 \\ 
 1060 & 101230735 & AB & 299.29100 & -48.93428 & I & 2019.856 & 166.7 & 3.0 & 0.269 & 4.0 & 3.4 & & 0.046 & 2.68 & 4.71 \\ 
 1061 & 253990973 & AB & 284.68880 & -41.24228 & I & 2020.834 & 173.8 & 1.4 & 0.358 & 1.6 & 3.1 & & 0.064 & 2.74 & 4.00 \\ 
 1062 & 299799658 & --- & 38.11938 & -78.02378 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.53 & 4.99 \\ 
 1063 & 406976746 & --- & 230.55798 & -83.05633 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.78 & 4.43 \\ 
 1064 & 79748331 & --- & 296.00395 & -47.56175 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.71 & 4.50 \\ 
 1071 & 120247528 & --- & 280.18434 & -58.45931 & I & 2020.834 &  &  &  &  &  & &  0.085 & 1.66 & 2.65 \\ 
 1072 & 140830390 & --- & 75.62728 & -72.91411 & I & 2019.792 &  &  &  &  &  & &  0.068 & 2.12 & 3.55 \\ 
 1074 & 327301957 & --- & 310.76079 & -72.01039 & I & 2019.856 &  &  &  &  &  & &  0.064 & 2.40 & 4.26 \\ 
 1075 & 351601843 & --- & 309.97195 & -65.44950 & I & 2019.856 &  &  &  &  &  & &  0.064 & 2.56 & 4.28 \\ 
 1081 & 253728991 & AB & 282.14042 & -40.11175 & I & 2020.834 & 149.6 & 3.5 & 0.293 & 7.4 & 1.8 & : & 0.121 & 1.54 & 2.16 \\ 
 1082 & 261108236 & --- & 83.27628 & -80.81547 & I & 2020.111 &  &  &  &  &  & &  0.064 & 2.44 & 3.90 \\ 
 1085 & 381979901 & AB & 77.60496 & -59.53572 & y & 2019.859 & 96.2 & 2.4 & 0.129 & 8.2 &  & : & 0.095 & 1.27 & 2.01 \\ 
 1085 & 381979901 & AB & 77.60523 & -59.53572 & I & 2020.927 & 96.7 & 0.4 & 0.122 & 2.2 &  & & 0.047 & 0.00 & 2.96 \\ 
 1087 & 426077080 & --- & 238.00116 & -76.49343 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.66 & 4.11 \\ 
 1089 & 129319156 & --- & 228.84312 & -52.88597 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.77 & 4.43 \\ 
 1091 & 193413306 & --- & 222.10116 & -56.02589 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.44 & 4.47 \\ 
 1092 & 387079085 & --- & 217.02335 & -64.63450 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.73 & 4.17 \\ 
 1093 & 382331352 & Aa,Ab & 215.80528 & -63.04611 & I & 2020.112 & 111.8 & 0.2 & 0.096 & 1.4 & 2.2 & & 0.064 & 2.24 & 4.79 \\ 
 1093 & 382331352 & Aa,B & 215.80528 & -63.04611 & I & 2020.112 & 246.2 & 1.9 & 3.057 & 0.6 & 1.9 & & 0.064 & 2.24 & 4.79 \\ 
 1094 & 136274063 & --- & 230.49883 & -53.81958 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.75 & 4.47 \\ 
 1095 & 375223080 & AB & 133.96900 & -75.92650 & I & 2019.953 & 194.7 & 4.2 & 2.014 & 4.9 & 2.2 & * & 0.041 & 2.20 & 3.84 \\ 
 1096 & 375225453 & --- & 133.82706 & -73.17336 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.33 & 4.22 \\ 
 1097 & 360630575 & --- & 189.77714 & -74.57398 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.41 & 4.60 \\ 
 1101 & 271581073 & AB & 319.55097 & -77.52908 & I & 2020.834 & 235.7 & 3.6 & 3.557 & 3.7 & 2.5 & * & 0.072 & 2.21 & 3.66 \\ 
 1103 & 351603103 & --- & 310.08663 & -63.79003 & I & 2019.856 &  &  &  &  &  & &  0.064 & 2.64 & 4.42 \\ 
 1107 & 394561119 & --- & 155.60766 & -82.21889 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.66 & 4.59 \\ 
 1108 & 295599256 & --- & 274.22158 & -68.19775 & I & 2020.834 &  &  &  &  &  & &  0.067 & 2.77 & 4.01 \\ 
 1110 & 446549905 & --- & 286.79180 & -58.69722 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.76 & 4.49 \\ 
 1111 & 412014494 & --- & 291.37357 & -60.94098 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.74 & 4.54 \\ 
 1114 & 409934330 & AB & 302.14772 & -71.55258 & I & 2019.856 & 94.8 & 0.4 & 0.810 & 0.4 & 0.8 & * & 0.064 & 2.48 & 3.72 \\ 
 1115 & 379286801 & --- & 283.30188 & -54.91078 & I & 2020.834 &  &  &  &  &  & &  0.072 & 2.71 & 3.82 \\ 
 1116 & 304100538 & --- & 27.69984 & -75.84875 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.41 & 5.12 \\ 
 1117 & 295541511 & --- & 273.60216 & -66.41986 & I & 2020.834 &  &  &  &  &  & &  0.073 & 2.55 & 3.65 \\ 
 1118 & 90919952 & AB & 277.43297 & -44.62550 & I & 2020.834 & 132.0 & 9.0 & 0.200 & 8.9 & 2.4 & & 0.079 & 1.93 & 2.97 \\ 
 1122 & 304774444 & AB & 281.36933 & -52.26297 & I & 2020.834 & 35.2 & 0.4 & 0.475 & 0.6 & 0.1 & q & 0.085 & 2.51 & 2.98 \\ 
 1123 & 469782185 & AB & 292.39158 & -37.30403 & I & 2020.828 & 291.8 & 2.0 & 0.364 & 4.3 & 3.4 & q & 0.064 & 2.63 & 4.40 \\ 
 1124 & 128790976 & --- & 300.21254 & -43.98164 & I & 2019.856 &  &  &  &  &  & &  0.064 & 2.60 & 4.61 \\ 
 1125 & 80166433 & --- & 298.28766 & -46.36972 & I & 2019.856 &  &  &  &  &  & &  0.064 & 2.58 & 4.66 \\ 
 1126 & 405862830 & --- & 279.06246 & -43.62036 & I & 2020.834 &  &  &  &  &  & &  0.073 & 2.14 & 3.36 \\ 
 1128 & 425721385 & --- & 289.76175 & -43.07406 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.60 & 4.25 \\ 
 1129 & 91576611 & --- & 284.15792 & -29.39831 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.78 & 4.65 \\ 
 1130 & 254113311 & --- & 286.37597 & -41.43728 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.79 & 4.26 \\ 
 1201 & 29960110 & --- & 42.24800 & -14.53742 & I & 2019.859 &  &  &  &  &  & &  0.064 & 2.53 & 4.29 \\ 
 1203 & 23434737 & --- & 168.22434 & -34.40664 & I & 2019.950 &  &  &  &  &  & &  0.041 & 2.44 & 5.03 \\ 
 1204 & 467666275 & --- & 169.11843 & -60.56797 & I & 2020.112 &  &  &  &  &  & &  0.064 & 2.63 & 4.89 \\ 
 1205 & 287776397 & --- & 127.12850 & -74.95486 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.36 & 5.17 \\ 
 1207 & 364393429 & --- & 116.59733 & -64.05716 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.76 & 4.04 \\ 
 1208 & 273985865 & --- & 30.50878 & -83.22781 & I & 2020.111 &  &  &  &  &  & &  0.063 & 2.63 & 5.57 \\ 
 1208 & 273985865 & AB & 30.50878 & -83.22781 & I & 2020.111 & 298.2 & 1.1 & 5.606 & 1.7 & 1.6 & * & 0.063 & 2.63 & 5.57 \\ 
 1209 & 30037565 & --- & 73.54178 & -70.37953 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.61 & 4.70 \\ 
 1210 & 33878688 & --- & 66.22221 & -73.33311 & I & 2019.791 &  &  &  &  &  & &  0.066 & 2.32 & 3.65 \\ 
 1211 & 50312495 & --- & 31.17804 & -73.12733 & I & 2019.791 &  &  &  &  &  & &  0.064 & 2.80 & 4.16 \\ 
 1212 & 389924075 & --- & 87.87402 & -70.99236 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.71 & 4.09 \\ 
 1213 & 399144800 & --- & 163.19962 & -67.38744 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.63 & 4.60 \\ 
 1215 & 453260209 & AB & 146.87803 & -77.29703 & I & 2019.953 & 84.7 & 0.3 & 1.726 & 0.8 & 0.1 & * & 0.041 & 2.69 & 4.35 \\ 
 1216 & 141527965 & --- & 87.71438 & -75.68881 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.45 & 4.83 \\ 
 1217 & 248092710 & AB & 193.26095 & -44.09964 & I & 2020.019 & 244.8 & 2.2 & 1.049 & 2.2 & 3.9 & * & 0.041 & 2.91 & 5.11 \\ 
 1218 & 294781547 & --- & 71.48405 & -68.76211 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.50 & 4.22 \\ 
 1219 & 294981566 & --- & 72.33253 & -67.36878 & I & 2019.792 &  &  &  &  &  & & 0.064 & 2.63 & 4.26 \\ 
 1220 & 319259194 & --- & 71.65055 & -78.56161 & I & 2019.947 &  &  &  &  &  & &  0.041 & 1.95 & 3.87 \\ 
 1221 & 349095149 & --- & 107.92115 & -65.50897 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.69 & 4.29 \\ 
 1222 & 374997123 & --- & 99.22457 & -63.07939 & I & 2019.792 &  &  &  &  &  & &  0.064 & 2.67 & 4.47 \\ 
 1223 & 382437043 & --- & 117.21486 & -63.72022 & I & 2019.857 &  &  &  &  &  & &  0.064 & 2.67 & 4.07 \\ 
 1224 & 299798795 & --- & 37.19480 & -80.89919 & I & 2020.111 &  &  &  &  &  & &  0.066 & 2.59 & 3.53 \\ 
 1225 & 150428703 & --- & 97.16646 & -64.59631 & I & 2019.792 &  &  &  &  &  & &  0.066 & 2.33 & 3.56 \\ 
 1226 & 177115354 & --- & 103.75435 & -69.86683 & I & 2019.857 &  &  &  &  &  & &  0.068 & 2.43 & 3.78 \\ 
 1229 & 140760434 & AB & 74.13057 & -74.92042 & I & 2020.927 & 169.8 & 1.3 & 0.368 & 2.6 & 3.0 & & 0.041 & 2.72 & 4.37 \\ 
 1230 & 287156968 & --- & 118.12956 & -83.82483 & I & 2020.018 &  &  &  &  &  & &  0.041 & 2.81 & 4.82 \\ 
 1231 & 447061717 & --- & 156.74770 & -52.46897 & I & 2019.953 &  &  &  &  &  & &  0.041 & 2.71 & 4.84 \\ 
 1232 & 364395234 & --- & 116.50155 & -61.87986 & I & 2019.857 &  &  &  &  &  & &  0.067 & 2.35 & 3.47 \\ 
 1233 & 260647166 & --- & 186.57483 & -51.36272 & I & 2020.019 &  &  &  &  &  & &  0.041 & 3.06 & 5.67 \\ 
 1263 & 406672232 & AB & 309.35235 & 22.65397 & I & 2020.823 & 116.2 & 1.5 & 2.650 & 4.4 & 3.8 & * & 0.064 & 2.41 & 3.25 \\ 
 1275 & 13499636 & --- & 320.20148 & 28.05606 & I & 2020.823 &  &  &  &  &  & &  0.073 & 2.47 & 3.07 \\ 
 1406 & 231736113 & --- & 82.12824 & -48.40914 & I & 2019.947 &  &  &  &  &  & &  0.041 & 2.73 & 5.29 \\ 
 1407 & 69747919 & --- & 336.57560 & -18.01089 & I & 2019.949 &  &  &  &  &  & &  0.041 & 2.57 & 5.26 \\ 
 1459 & 16920150 & --- & 19.36213 & 26.74611 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.77 & 4.55 \\ 
 1460 & 17005768 & AB & 20.61058 & 26.92575 & I & 2020.924 & 175.9 & 0.2 & 0.166 & 0.9 & 0.6 & q & 0.041 & 2.04 & 4.30 \\ 
 1468 & 243185500 & --- & 16.65400 & 19.22556 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.83 & 4.45 \\ 
 1471 & 306263608 & --- & 30.90386 & 21.28060 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.55 & 4.67 \\ 
 1478 & 409794137 & --- & 126.43375 & -13.55975 & I & 2020.019 &  &  &  &  &  & &  0.041 & 2.43 & 5.16 \\ 
 1493 & 15692883 & --- & 17.47510 & 25.68169 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.55 & 4.64 \\ 
 1494 & 411608801 & --- & 18.99553 & 21.61806 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.59 & 4.57 \\ 
 1604 & 118301361 & --- & 34.19556 & 29.57106 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.63 & 4.79 \\ 
 1631 & 29054413 & --- & 50.91609 & 25.04858 & I & 2020.837 &  &  &  &  &  & &  0.065 & 2.52 & 4.22 \\ 
 1678 & 96291218 & AB & 73.03455 & 30.28094 & I & 2020.834 & 307.2 & 0.7 & 0.376 & 1.4 & 2.7 & q & 0.064 & 2.68 & 4.18 \\ 
 1683 & 58542531 & --- & 65.97977 & 27.82265 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.80 & 4.26 \\ 
 1704 & 95129101 & --- & 114.93283 & 28.12017 & I & 2020.996 &  &  &  &  &  & &  0.043 & 2.04 & 2.90 \\ 
 1718 & 257241363 & --- & 112.01820 & 30.32278 & I & 2020.996 &  &  &  &  &  & &  0.041 & 3.08 & 4.99 \\ 
 1726 & 130181866 & --- & 117.47945 & 27.36321 & I & 2020.996 &  &  &  &  &  & &  0.041 & 3.28 & 5.59 \\ 
 1789 & 172518755 & --- & 142.74342 & 26.54011 & I & 2020.996 &  &  &  &  &  & & 0.041 & 2.89 & 4.99 \\ 
 1793 & 304142124 & --- & 164.86144 & -56.62275 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.82 & 4.62 \\ 
 1847 & 54002556 & --- & 23.52141 & -14.41892 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.41 & 4.56 \\ 
 1881 & 59859387 & --- & 110.36998 & -45.56806 & I & 2019.792 &  &  &  &  &  & &  0.064 & 3.05 & 4.70 \\ 
 1889 & 139771134 & --- & 324.12813 & -52.51306 & I & 2020.828 &  &  &  &  &  & &  0.065 & 2.27 & 3.48 \\ 
 1892 & 63698669 & --- & 5.16508 & -33.98444 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.55 & 4.46 \\ 
 1894 & 280865159 & AB & 100.79775 & -78.28133 & I & 2020.835 & 42.0 & 0.2 & 0.826 & 0.2 &  & & 0.065 & 2.29 & 3.73 \\ 
 1898 & 91987762 & --- & 144.55577 & 23.54702 & I & 2020.996 &  &  &  &  &  & &  0.041 & 3.10 & 5.38 \\ 
 1937 & 268301217 & AB & 116.37103 & -52.38300 & I & 2020.925 & 355.7 & 9.0 & 2.496 & 9.0 & 4.3 & * & 0.041 & 2.06 & 3.71 \\ 
 1938 & 128449971 & --- & 219.38942 & -42.02933 & I & 2021.078 &  &  &  &  &  & &  0.041 & 1.97 & 4.84 \\ 
 1939 & 325172035 & AB & 177.49488 & -63.94908 & I & 2020.996 & 170.1 & 1.1 & 0.700 & 2.3 & 3.6 & q & 0.041 & 2.87 & 5.24 \\ 
 1940 & 7413227 & AB & 212.64752 & -27.99250 & I & 2021.078 & 241.6 & 0.5 & 2.797 & 0.2 & 3.1 & * & 0.041 & 1.15 & 4.73 \\ 
 1942 & 308919449 & AB & 122.61820 & -65.85236 & I & 2020.835 & 32.3 & 0.7 & 0.074 & 5.2 & 2.2 & q & 0.064 & 2.71 & 4.65 \\ 
 1943 & 382980571 & AB & 183.70383 & -63.08664 & I & 2020.996 & 114.3 & 1.1 & 3.651 & 1.0 & 4.1 & * & 0.041 & 2.89 & 5.49 \\ 
 1944 & 461080504 & --- & 159.58017 & -61.28981 & I & 2020.837 &  &  &  &  &  & &  0.066 & 2.63 & 4.14 \\ 
 1945 & 357536526 & --- & 137.66297 & -64.47175 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.54 & 4.25 \\ 
 1946 & 127315102 & AB & 217.27975 & -43.36192 & I & 2021.078 & 343.2 & 0.6 & 2.851 & 1.1 & 3.9 & * & 0.041 & 2.12 & 5.06 \\ 
 1947 & 460140752 & AB & 156.73847 & -60.66525 & I & 2020.837 & 235.8 & 0.2 & 0.345 & 0.8 & 1.8 & q & 0.064 & 2.94 & 4.51 \\ 
 1948 & 31268146 & --- & 88.07142 & -70.92019 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.80 & 4.43 \\ 
 1949 & 334125713 & --- & 182.77190 & -52.67217 & I & 2020.996 &  &  &  &  &  & &  0.041 & 3.22 & 5.67 \\ 
 1950 & 327663613 & --- & 189.81037 & -69.54200 & I & 2020.996 &  &  &  &  &  & &  0.041 & 3.02 & 5.53 \\ 
 1951 & 356590734 & --- & 172.15692 & -78.80161 & I & 2020.996 &  &  &  &  &  & & 0.041 & 2.68 & 4.89 \\ 
 1953 & 242536549 & AB & 215.14558 & -41.98331 & I & 2021.078 & 289.7 & 8.0 & 2.167 & 7.9 & 6.4 & * & 0.041 & 1.96 & 4.70 \\ 
 1953 & 242536549 & --- & 215.14558 & -41.98331 & I & 2021.078 &  &  &  &  &  & q & 0.041 & 1.96 & 4.70 \\ 
 1954 & 466113537 & --- & 165.03369 & -59.97842 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.92 & 4.70 \\ 
 1955 & 166184426 & --- & 206.10455 & -40.33661 & I & 2021.078 &  &  &  &  &  & &  0.041 & 2.06 & 4.67 \\ 
 1957 & 302659412 & --- & 134.96653 & -67.95556 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.60 & 4.88 \\ 
 1958 & 356747847 & --- & 175.33587 & -78.16303 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.67 & 5.06 \\ 
 1959 & 400323948 & --- & 166.08675 & -67.99214 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.68 & 4.61 \\ 
 1960 & 318828309 & --- & 173.31422 & -60.07600 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.90 & 5.32 \\ 
 1961 & 179319057 & AB & 211.59373 & -40.52389 & I & 2021.078 & 86.6 & 0.4 & 0.308 & 0.6 & 3.0 & q & 0.041 & 2.07 & 4.88 \\ 
 1964 & 242083025 & --- & 201.64228 & -39.62989 & I & 2021.078 &  &  &  &  &  & &  0.041 & 2.02 & 4.72 \\ 
 1966 & 242120884 & --- & 209.98266 & -43.32733 & I & 2021.078 &  &  &  &  &  & &  0.041 & 2.30 & 5.00 \\ 
 1967 & 320079492 & --- & 174.84591 & -65.17636 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.85 & 5.25 \\ 
 1970 & 162695785 & --- & 190.72045 & -53.68831 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.83 & 4.91 \\ 
 1971 & 253132689 & --- & 194.76980 & -57.25367 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.67 & 5.29 \\ 
 1972 & 267414551 & --- & 176.07033 & -59.91167 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.66 & 5.08 \\ 
 1974 & 295562522 & --- & 171.37933 & -67.77889 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.64 & 4.83 \\ 
 1975 & 467281353 & --- & 168.07645 & -60.93261 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.71 & 5.00 \\ 
 1978 & 458856474 & --- & 161.14055 & -59.73761 & I & 2020.837 &  &  &  &  &  & &  0.063 & 2.88 & 6.36 \\ 
 1979 & 458857720 & --- & 161.04684 & -59.92519 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.67 & 4.62 \\ 
 1981 & 378613125 & --- & 155.59071 & -63.65464 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.95 & 4.54 \\ 
 1982 & 437329044 & --- & 207.58520 & -23.38336 & I & 2021.078 &  &  &  &  &  & &  0.041 & 1.55 & 4.43 \\ 
 1983 & 89535068 & --- & 127.28112 & -57.19414 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.74 & 4.82 \\ 
 1984 & 162246865 & --- & 168.87215 & -44.42947 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.66 & 4.14 \\ 
 1985 & 469212332 & --- & 148.39055 & -58.37664 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.65 & 4.62 \\ 
 1986 & 468997317 & Aa,Ab & 144.02355 & -51.74467 & I & 2020.835 & 54.5 & 0.2 & 0.143 & 0.3 & 1.7 & & 0.064 & 2.12 & 5.17 \\ 
 1986 & 468997317 & Aa,B & 144.02355 & -51.74467 & I & 2020.835 & 94.1 & 0.6 & 2.359 & 0.8 & 3.6 & & 0.064 & 2.12 & 5.17 \\ 
 1987 & 349088467 & --- & 185.33220 & -14.06311 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.90 & 5.39 \\ 
 1988 & 161156159 & --- & 190.13245 & -48.74092 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.91 & 5.47 \\ 
 1989 & 324395151 & --- & 176.86638 & -64.88297 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.65 & 5.04 \\ 
 1990 & 457939414 & AB & 158.67070 & -59.74822 & I & 2020.837 & 320.9 &  & 3.758 &  & 4.8 & & 0.063 & 2.65 & 5.48 \\ 
 1990 & 457939414 & AB & 158.67070 & -59.74822 & I & 2020.837 & 321.0 & 3.0 & 3.752 & 3.0 & 4.1 & * & 0.063 & 2.65 & 5.48 \\ 
 1990 & 457939414 & AC & 158.67070 & -59.74822 & I & 2020.837 & 139.1 &  & 5.680 &  & 6.2 & & 0.063 & 2.65 & 5.48 \\ 
 1991 & 82707763 & --- & 169.95828 & -51.86606 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.86 & 4.65 \\ 
 1992 & 147340931 & AB & 162.91716 & -44.98583 & I & 2020.837 & 202.2 & 1.1 & 3.184 & 1.9 & 0.5 & * & 0.063 & 2.58 & 4.81 \\ 
 1993 & 453464017 & --- & 152.28047 & -72.79819 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.76 & 4.95 \\ 
 1994 & 445903569 & --- & 147.17463 & -51.75683 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.52 & 4.55 \\ 
 1995 & 299023386 & --- & 143.46642 & -53.56164 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.78 & 4.75 \\ 
 1996 & 275384718 & --- & 178.54730 & -46.89692 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.87 & 5.26 \\ 
 1997 & 142378043 & --- & 181.63218 & -31.64736 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.79 & 5.29 \\ 
 1998 & 429295277 & --- & 184.25913 & -51.07481 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.81 & 5.36 \\ 
 1999 & 447206604 & AB & 156.99504 & -48.42858 & I & 2020.837 & 144.0 & 0.3 & 0.242 & 0.1 &  & & 0.064 & 2.02 & 3.78 \\ 
 2000 & 371188886 & --- & 146.39758 & -66.68667 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.59 & 4.39 \\ 
 2001 & 118084044 & AB & 128.18137 & -58.57553 & I & 2020.837 & 280.1 & 0.4 & 0.980 & 0.4 & 3.0 & * & 0.064 & 2.69 & 4.64 \\ 
 2004 & 439610306 & --- & 143.46700 & -55.17578 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.58 & 4.68 \\ 
 2005 & 147660886 & --- & 164.03203 & -43.37728 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.65 & 4.61 \\ 
 2008 & 70887357 & --- & 63.85722 & -16.90219 & I & 2020.824 &  &  &  &  &  & &  0.043 & 2.69 & 4.94 \\ 
 2009 & 243187830 & --- & 16.90754 & 22.95617 & I & 2020.837 &  &  &  &  &  & &  0.064 & 2.73 & 4.84 \\ 
 2179 & 237913194 & --- & 22.44572 & -60.73856 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.43 & 4.15 \\ 
 2184 & 176956893 & --- & 100.83312 & -66.94767 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.65 & 4.15 \\ 
 2185 & 355096431 & --- & 314.57667 & -40.26858 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.16 & 3.59 \\ 
 2190 & 389421473 & --- & 311.75112 & -38.67061 & I & 2020.828 &  &  &  &  &  & &  0.071 & 2.30 & 3.65 \\ 
 2191 & 262471759 & --- & 313.40292 & -36.82153 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.31 & 3.58 \\ 
 2192 & 277890574 & --- & 353.28138 & -76.81917 & I & 2020.829 &  &  &  &  &  & &  0.081 & 2.05 & 3.11 \\ 
 2193 & 401604346 & AB & 313.69097 & -72.80464 & I & 2020.834 & 124.0 & 8.1 & 1.885 & 8.0 & 3.8 & * & 0.081 & 1.75 & 2.97 \\ 
 2194 & 271478281 & --- & 299.15311 & -31.33539 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.59 & 4.43 \\ 
 2195 & 24695044 & AB & 34.83913 & -72.70789 & I & 2020.829 & 210.2 & 10.2 & 3.353 & 10.2 & 4.8 & * & 0.076 & 2.02 & 2.96 \\ 
 2196 & 372172128 & --- & 312.33965 & -70.48503 & I & 2020.834 &  &  &  &  &  & &  0.084 & 1.73 & 2.75 \\ 
 2200 & 142105158 & --- & 98.78337 & -72.45681 & I & 2020.835 &  &  &  &  &  & &  0.067 & 2.01 & 3.16 \\ 
 2201 & 219306934 & AB & 316.66930 & -57.57831 & I & 2020.828 & 159.0 & 9.3 & 1.003 & 5.4 & 5.2 & * & 0.064 & 2.52 & 3.91 \\ 
 2202 & 358107516 & --- & 51.22854 & -73.95756 & I & 2020.829 &  &  &  &  &  & &  0.078 & 2.42 & 3.24 \\ 
 2203 & 355600246 & AB & 325.10467 & -54.03464 & I & 2020.828 & 76.6 & 2.7 & 0.051 & 4.4 &  & & 0.080 & 2.01 & 2.83 \\ 
 2203 & 355600246 & AB & 325.10440 & -54.03422 & I & 2020.924 & 80.9 & 1.1 & 0.051 & 2.4 & 0.2 & : & 0.054 & 0.00 & 1.82 \\ 
 2207 & 90850770 & --- & 307.59663 & -44.88756 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.58 & 4.24 \\ 
 2211 & 212253390 & --- & 308.53845 & -29.67183 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.68 & 4.62 \\ 
 2212 & 280803917 & --- & 44.52933 & -66.94919 & I & 2020.829 &  &  &  &  &  & &  0.082 & 2.25 & 3.29 \\ 
 2214 & 272236017 & AB & 117.86752 & -72.28469 & I & 2020.835 & 134.9 & 0.9 & 0.127 & 2.2 & 0.3 & : & 0.109 & 1.57 & 2.25 \\ 
 2215 & 425561347 & --- & 286.07316 & -32.35425 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.49 & 4.19 \\ 
 2216 & 39018923 & --- & 12.07488 & -68.43931 & I & 2020.828 &  &  &  &  &  & &  0.070 & 2.45 & 3.75 \\ 
 2217 & 234330672 & --- & 35.75030 & -71.45797 & I & 2020.829 &  &  &  &  &  & : & 0.097 & 1.84 & 2.93 \\ 
 2218 & 348995212 & --- & 107.15583 & -64.23289 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.55 & 4.28 \\ 
 2219 & 278138619 & --- & 107.81964 & -78.23856 & I & 2020.835 &  &  &  &  &  & : & 0.115 & 1.63 & 2.37 \\ 
 2220 & 150437346 & AB & 97.32010 & -65.33722 & I & 2020.835 & 251.3 & 0.7 & 1.108 & 0.7 & 2.3 & * & 0.064 & 2.37 & 3.87 \\ 
 2221 & 441420236 & BC & 311.29083 & -31.34211 & I & 2020.924 & 127.9 & 1.0 & 1.759 & 2.2 & 1.5 & * & 0.041 & 2.70 & 5.47 \\ 
 2221 & 441420236 & --- & 311.29083 & -31.34211 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.70 & 5.47 \\ 
 2222 & 306510653 & --- & 119.18553 & -67.07222 & I & 2020.835 &  &  &  &  &  & : & 0.069 & 1.90 & 3.18 \\ 
 2224 & 388198242 & --- & 61.24303 & -78.37478 & I & 2020.829 &  &  &  &  &  & &  0.095 & 2.21 & 2.96 \\ 
 2226 & 403135192 & AB & 333.55929 & -59.56836 & I & 2020.828 & 23.5 & 2.4 & 1.229 & 1.9 & 4.6 & * & 0.064 & 2.35 & 3.71 \\ 
 2227 & 405425498 & --- & 337.51779 & -67.85022 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.46 & 3.81 \\ 
 2228 & 61733521 & --- & 289.01815 & -46.48067 & I & 2020.834 &  &  &  &  &  & &  0.082 & 2.01 & 2.99 \\ 
 2229 & 143410850 & --- & 294.57216 & -46.39775 & I & 2020.834 &  &  &  &  &  & &  0.064 & 2.84 & 4.38 \\ 
 2231 & 100504381 & AB & 308.56367 & -48.27469 & I & 2020.823 & 49.4 & 2.4 & 1.509 & 1.1 & 0.3 & * & 0.112 & 1.57 & 2.53 \\ 
 2231 & 100504381 & AB & 308.56367 & -48.27497 & I & 2020.924 & 49.3 & 0.4 & 1.515 & 0.8 & 0.3 & * & 0.041 & 2.80 & 4.65 \\ 
 2232 & 439444938 & AB & 301.54002 & -33.66736 & I & 2020.828 & 239.8 & 0.1 & 2.421 & 0.9 & 0.1 & * & 0.064 & 2.52 & 5.15 \\ 
 2233 & 421455387 & --- & 296.91966 & -32.57589 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.38 & 4.36 \\ 
 2234 & 271491157 & --- & 299.22980 & -35.39717 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.42 & 4.31 \\ 
 2235 & 267093376 & --- & 41.09166 & -74.78978 & I & 2020.829 &  &  &  &  &  & &  0.064 & 2.49 & 3.69 \\ 
 2238 & 231077395 & --- & 67.65778 & -70.35486 & I & 2020.829 &  &  &  &  &  & &  0.065 & 2.63 & 4.15 \\ 
 2239 & 388130235 & --- & 61.52400 & -60.46725 & I & 2020.829 &  &  &  &  &  & &  0.064 & 2.74 & 4.01 \\ 
 2240 & 98494121 & --- & 290.98655 & -36.91039 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.59 & 4.36 \\ 
 2241 & 96973930 & AB & 295.25646 & -27.85925 & I & 2020.828 & 116.7 & 2.9 & 0.291 & 5.6 & 3.8 & & 0.064 & 2.62 & 4.58 \\ 
 2242 & 92562123 & --- & 315.17175 & -35.87103 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.52 & 4.51 \\ 
 2246 & 349786918 & --- & 113.04337 & -65.81153 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.69 & 4.59 \\ 
 2247 & 376168473 & AB & 310.48350 & -38.87800 & I & 2020.828 & 346.7 & 0.1 & 0.277 & 0.4 & 0.7 & q & 0.064 & 2.59 & 4.05 \\ 
 2248 & 179580045 & --- & 80.62400 & -70.25436 & I & 2020.829 &  &  &  &  &  & &  0.068 & 2.67 & 4.15 \\ 
 2249 & 152714791 & --- & 304.62883 & -30.64881 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.55 & 4.48 \\ 
 2302 & 144000801 & --- & 336.27895 & -52.53719 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.40 & 4.59 \\ 
 2303 & 197959526 & --- & 348.29662 & -53.83281 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.37 & 4.02 \\ 
 2304 & 70420766 & --- & 339.43608 & -30.60828 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.33 & 4.59 \\ 
 2305 & 232079930 & --- & 29.60792 & -66.33919 & I & 2020.828 &  &  &  &  &  & : & 0.093 & 1.54 & 2.63 \\ 
 2307 & 270219048 & AB & 330.13587 & -29.14853 & I & 2020.828 & 205.8 & 4.3 & 2.934 & 4.3 & 4.4 & * & 0.064 & 2.49 & 3.97 \\ 
 2308 & 234489976 & --- & 8.98130 & -64.72161 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.23 & 3.88 \\ 
 2309 & 328012209 & --- & 2.94445 & -68.57014 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.57 & 4.19 \\ 
 2310 & 38467100 & AB & 61.52400 & -60.46725 & I & 2020.829 & 334.5 & 1.2 & 0.687 & 1.2 & 1.6 & : & 0.103 & 1.76 & 2.71 \\ 
 2311 & 25139786 & AB & 326.27271 & -20.03253 & I & 2020.828 & 130.9 & 1.6 & 0.223 & 5.7 & 2.2 & q & 0.064 & 2.51 & 4.17 \\ 
 2312 & 147425389 & AB & 327.61758 & -46.29525 & I & 2020.828 & 135.2 & 1.1 & 0.128 & 1.6 &  & : & 0.086 & 1.73 & 2.87 \\ 
 2314 & 355446093 & AB & 350.86978 & -52.17594 & I & 2020.828 & 16.8 & 4.4 & 1.224 & 4.4 & 4.9 & * & 0.064 & 2.59 & 4.24 \\ 
 2315 & 302333151 & --- & 320.52412 & -27.55439 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.56 & 4.55 \\ 
 2316 & 61980227 & --- & 335.53688 & -30.76389 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.27 & 4.02 \\ 
 2322 & 300812741 & --- & 116.97291 & -71.00153 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.42 & 4.23 \\ 
 2323 & 293527670 & --- & 352.19238 & -76.63678 & I & 2020.829 &  &  &  &  &  & &  0.064 & 2.56 & 4.12 \\ 
 2324 & 69819610 & --- & 337.88717 & -23.16494 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.60 & 4.59 \\ 
 2325 & 152800085 & --- & 343.54467 & -36.28772 & I & 2020.828 &  &  &  &  &  & &  0.064 & 2.26 & 4.63 \\ 
 2326 & 175456679 & AB & 350.49177 & -40.17353 & I & 2020.828 & 131.3 & 0.4 & 0.383 & 0.2 & 1.0 & q & 0.064 & 2.57 & 4.15 \\ 
 2327 & 177308364 & --- & 103.42209 & -73.07586 & I & 2020.835 &  &  &  &  &  & &  0.064 & 2.74 & 4.40 \\ 
 2329 & 238920875 & --- & 94.27863 & -52.33844 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.54 & 4.62 \\ 
 2332 & 286000547 & --- & 139.74159 & -15.30833 & I & 2020.996 &  &  &  &  &  & &  0.044 & 2.21 & 3.43 \\ 
 2333 & 358579111 & --- & 54.22110 & -60.06147 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.36 & 4.09 \\ 
 2334 & 200743403 & --- & 49.15408 & -48.10789 & I & 2020.924 &  &  &  &  &  & &  0.045 & 1.48 & 3.84 \\ 
 2335 & 160003961 & AB & 50.82635 & -40.45300 & I & 2020.924 & 54.8 & 3.0 & 3.818 & 3.0 & 3.5 & * & 0.041 & 2.50 & 4.31 \\ 
 2338 & 24358417 & --- & 81.34446 & -34.66831 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.73 & 5.00 \\ 
 2339 & 279514271 & --- & 105.76176 & -55.36831 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.60 & 4.35 \\ 
 2340 & 29959761 & --- & 42.26153 & -16.55733 & I & 2020.927 &  &  &  &  &  & &  0.045 & 2.44 & 3.95 \\ 
 2341 & 100267480 & --- & 306.84328 & -53.22061 & I & 2020.924 &  &  &  &  &  & &  0.053 & 1.84 & 2.90 \\ 
 2342 & 100589632 & --- & 86.45868 & -32.94717 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.86 & 5.17 \\ 
 2343 & 166834768 & --- & 58.61616 & -31.34489 & I & 2020.924 &  &  &  &  &  & &  0.044 & 2.42 & 4.15 \\ 
 2345 & 91555165 & --- & 43.88520 & -34.97742 & I & 2020.927 &  &  &  &  &  & &  0.041 & 2.90 & 5.02 \\ 
 2346 & 317483660 & --- & 88.09296 & -13.37247 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.59 & 4.95 \\ 
 2347 & 301343785 & --- & 52.48758 & -0.90422 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.62 & 4.57 \\ 
 2348 & 317019074 & --- & 86.25467 & -13.32661 & I & 2020.924 &  &  &  &  &  & & 0.041 & 2.57 & 4.75 \\ 
 2349 & 405452527 & --- & 143.25729 & -13.83036 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.44 & 3.90 \\ 
 2350 & 47601197 & --- & 97.40813 & -21.99436 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.62 & 5.35 \\ 
 2352 & 32925763 & --- & 87.37329 & -25.37619 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.62 & 5.15 \\ 
 2353 & 177079323 & --- & 103.24537 & -67.53928 & I & 2020.927 &  &  &  &  &  & &  0.041 & 2.49 & 3.76 \\ 
 2356 & 30947715 & --- & 79.61784 & -28.00592 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.46 & 4.66 \\ 
 2359 & 436102447 & --- & 83.81853 & 6.58775 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.56 & 4.86 \\ 
 2360 & 31656385 & --- & 46.66014 & -66.00769 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.36 & 4.13 \\ 
 2362 & 302924206 & AB & 34.95433 & -62.50381 & I & 2020.924 & 259.0 & 1.0 & 2.212 & 1.0 & 2.0 & * & 0.041 & 2.36 & 3.76 \\ 
 2363 & 445456888 & --- & 112.87573 & -52.98592 & I & 2020.925 &  &  &  &  &  & &  0.041 & 2.43 & 4.22 \\ 
 2364 & 39414571 & --- & 89.13000 & -5.01225 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.65 & 4.93 \\ 
 2365 & 344085117 & --- & 108.01715 & -50.24772 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.37 & 4.22 \\ 
 2366 & 39218269 & --- & 88.50500 & -3.63997 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.48 & 4.57 \\ 
 2367 & 441159680 & --- & 333.11133 & -26.92633 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.37 & 3.98 \\ 
 2368 & 401125028 & --- & 134.95763 & -48.48844 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.54 & 4.63 \\ 
 2369 & 220068921 & --- & 83.91380 & 4.82792 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.63 & 4.23 \\ 
 2370 & 347357977 & --- & 132.89887 & -16.38625 & I & 2020.925 &  &  &  &  &  & &  0.041 & 2.70 & 4.95 \\ 
 2371 & 432132155 & --- & 137.31147 & -19.77803 & I & 2020.925 &  &  &  &  &  & &  0.041 & 2.48 & 4.17 \\ 
 2372 & 189620016 & --- & 144.04062 & -24.75111 & I & 2020.996 &  &  &  &  &  & : & 0.047 & 1.96 & 3.31 \\ 
 2373 & 332558858 & --- & 61.68590 & -16.75564 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.41 & 3.90 \\ 
 2374 & 439366538 & --- & 319.50319 & -22.04534 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.45 & 4.56 \\ 
 2376 & 326522874 & --- & 344.74404 & -23.14800 & I & 2020.924 &  &  &  &  &  & : & 0.041 & 3.70 & 5.77 \\ 
 2381 & 39080923 & --- & 13.64312 & -67.91314 & I & 2020.924 &  &  &  &  &  & &  0.049 & 2.25 & 3.64 \\ 
 2382 & 2760219 & --- & 356.37516 & -16.11411 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.59 & 4.90 \\ 
 2383 & 20897611 & --- & 1.48488 & -20.65381 & I & 2020.927 &  &  &  &  &  & &  0.041 & 2.39 & 4.98 \\ 
 2387 & 237885040 & AB & 20.41041 & -64.87569 & I & 2020.924 & 340.2 & 1.3 & 0.620 & 1.3 & 2.6 & q & 0.041 & 2.39 & 4.05 \\ 
 2390 & 369965258 & --- & 5.12882 & -61.38631 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.34 & 4.70 \\ 
 2391 & 299897516 & --- & 10.16196 & -60.88031 & I & 2020.924 &  &  &  &  &  & : & 0.048 & 1.94 & 3.42 \\ 
 2392 & 149349867 & --- & 83.78353 & -64.11658 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.57 & 5.22 \\ 
 2393 & 231071138 & --- & 32.94365 & -56.75544 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.59 & 4.30 \\ 
 2396 & 333734769 & --- & 170.15040 & -26.15342 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.64 & 4.38 \\ 
 2397 & 306337838 & --- & 18.49667 & -6.82686 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.49 & 4.52 \\ 
 2398 & 322807675 & --- & 173.70350 & -25.60478 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.50 & 4.19 \\ 
 2400 & 260849386 & --- & 118.93725 & -54.26633 & I & 2020.925 &  &  &  &  &  & &  0.041 & 2.75 & 5.22 \\ 
 2401 & 11521555 & --- & 146.44730 & -25.45772 & I & 2020.996 &  &  &  &  &  & &  0.041 & 2.75 & 5.52 \\ 
 2402 & 1525480 & --- & 156.52790 & -17.26272 & I & 2020.996 &  &  &  &  &  & : & 0.066 & 1.03 & 1.75 \\ 
 2404 & 142087638 & --- & 98.44228 & -74.18983 & I & 2020.927 &  &  &  &  &  & &  0.041 & 2.48 & 3.83 \\ 
 2405 & 231297123 & --- & 45.14391 & -51.79342 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.19 & 4.02 \\ 
 2407 & 153078576 & --- & 49.74650 & -46.45775 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.34 & 4.06 \\ 
 2408 & 67630845 & --- & 18.24260 & -32.96575 & I & 2020.927 &  &  &  &  &  & &  0.041 & 2.44 & 4.68 \\ 
 2409 & 321068176 & AB & 44.33845 & -41.19172 & I & 2020.924 & 156.2 & 0.7 & 0.076 & 2.1 & 1.1 & & 0.041 & 2.13 & 4.65 \\ 
 2410 & 248391319 & --- & 19.62680 & -0.05647 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.36 & 4.29 \\ 
 2411 & 10837041 & --- & 20.92280 & -8.70153 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.74 & 5.63 \\ 
 2416 & 237922465 & --- & 57.33888 & -60.78717 & I & 2020.924 &  &  &  &  &  & &  0.041 & 2.37 & 3.99 \\ 
 2417 & 49617263 & AB & 37.88508 & -40.01597 & I & 2020.927 & 285.3 & 1.3 & 1.855 & 1.3 & 2.9 & * & 0.041 & 2.75 & 5.05 \\ 
 2418 & 65347776 & --- & 39.72513 & -27.32419 & I & 2020.927 &  &  &  &  &  & &  0.041 & 2.83 & 4.86 \\ 
 2419 & 358248442 & AB & 53.27046 & -56.58839 & I & 2020.924 & 331.4 & 0.9 & 1.720 & 0.9 & 3.4 & * & 0.041 & 2.81 & 5.11 \\ 
 2420 & 268532343 & --- & 14.82666 & -19.77122 & I & 2020.927 &  &  &  &  &  & &  0.041 & 2.19 & 4.82 \\ 
 2421 & 70524163 & --- & 33.15392 & -35.39119 & I & 2020.927 &  &  &  &  &  & &  0.041 & 2.79 & 5.01 \\ 
 2422 & 29919341 & AB & 24.88446 & -7.39464 & I & 2020.924 & 140.9 & 0.1 & 0.864 & 0.1 & 0.9 & * & 0.041 & 2.83 & 4.86  
 
\end{longtable}
